Dynamic Type Inference for Gradual Hindley--Milner Typing

Garcia and Cimini study a type inference problem for the ITGL, an implicitly and gradually typed language with let-polymorphism, and develop a sound and complete inference algorithm for it. Soundness and completeness mean that, if the algorithm succeeds, the input term can be translated to a well-typed term of an explicitly typed blame calculus by cast insertion and vice versa. However, in general, there are many possible translations depending on how type variables that were left undecided by static type inference are instantiated with concrete static types. Worse, the translated terms may behave differently---some evaluate to values but others raise blame. In this paper, we propose and formalize a new blame calculus $\lambda^{\textsf{DTI}}_{\textsf{B}}$ that avoids such divergence as an intermediate language for the ITGL. A main idea is to allow a term to contain type variables (that have not been instantiated during static type inference) and defer instantiation of these type variables to run time. We introduce dynamic type inference (DTI) into the semantics of $\lambda^{\textsf{DTI}}_{\textsf{B}}$ so that type variables are instantiated along reduction. The DTI-based semantics not only avoids the divergence described above but also is sound and complete with respect to the semantics of fully instantiated terms in the following sense: if the evaluation of a term succeeds (i.e., terminates with a value) in the DTI-based semantics, then there is a fully instantiated version of the term that also succeeds in the explicitly typed blame calculus and vice versa. Finally, we prove the gradual guarantee, which is an important correctness criterion of a gradually typed language, for the ITGL.

==> figures/def_ITGL.tex <==
\begin{flushleft}
 \textbf{Syntax:}
\end{flushleft}
\begin{align*}
 \textrm{Terms} && e & ::=
   \ottmv{x} \mid \ottnt{c} \mid \mathit{op} \, \ottsym{(}  e  \ottsym{,}  e  \ottsym{)} \mid  \lambda  \ottmv{x} \!:\!  \ottnt{U}  .\,  e  \mid  \lambda  \ottmv{x} .\,  e  \mid
   e \, e \mid  \textsf{\textup{let}\relax} \,  \ottmv{x}  =  v  \textsf{\textup{ in }\relax}  e  \\
 \textrm{Values} && v & ::=
   \ottnt{c} \mid  \lambda  \ottmv{x} \!:\!  \ottnt{U}  .\,  e  \mid  \lambda  \ottmv{x} .\,  e  \\
\end{align*}
%
\begin{flushleft}
 \textbf{Typing rules: }\fbox{$\Gamma  \vdash  e  \ottsym{:}  \ottnt{U}$}
\end{flushleft}
\begin{center}
  $\ottdruleITXXVarP{}$ \qquad
  $\ottdruleITXXConst{}$
  \vspacerule

  $\ottdruleITXXOp{}$
  \vspacerule

 $\ottdruleITXXAbsE{}$ \qquad
 $\ottdruleITXXAbsI{}$
 \vspacerule

 $\ottdruleITXXApp{}$
 \vspacerule

 $\ottdruleITXXLetP{}$
\end{center}
\vspacerules
\begin{flushleft}
 \textbf{Cast insertion rules: }\fbox{$\Gamma  \vdash  e  \rightsquigarrow  \ottnt{f}  \ottsym{:}  \ottnt{U}$}
\end{flushleft}
\begin{center}
 $\ottdruleCIXXVarP{}$
 \vspacerule

 $\ottdruleCIXXConst{}$ \qquad
 $\ottdruleCIXXOp{}$
 \vspacerule
 
 $\ottdruleCIXXAbsI{}$ \qquad
 $\ottdruleCIXXAbsE{}$
 \vspacerule

 $\ottdruleCIXXApp{}$
 \vspacerule

 $\ottdruleCIXXLetP{}$
\end{center}


==> figures/def_ITGL_term_precision.tex <==
\begin{flushleft}
 \textbf{Untyped Term Precision: }\fbox{$ e   \sqsubseteq _{ S }  e' $}
\end{flushleft}
\begin{center}
 $\ottdruleIPXXVar{}$ \quad
 $\ottdruleIPXXConst{}$ \quad
 $\ottdruleIPXXOp{}$ \quad
 $\ottdruleIPXXAbsI{}$ \quad
 \vspacerule

 $\ottdruleIPXXAbsIE{}$ \quad
 $\ottdruleIPXXAbsEI{}$ \quad
 $\ottdruleIPXXAbsE{}$
 \vspacerule

 $\ottdruleIPXXApp{}$ \quad
 $\ottdruleIPXXLetP{}$
\end{center}


==> figures/def_dynamic.tex <==
% \begin{figure}
  \begin{flushleft}
  \textbf{Reduction rules: }\fbox{$\ottnt{f} \,  \xrightarrow{ \mathmakebox[0.4em]{} S \mathmakebox[0.3em]{} }  \, \ottnt{f}$}
  \end{flushleft}
  % \begin{onehalfspace}
    \begin{align*}
      \begin{array}{rcl@{\hspace*{1.5em}}l@{\hspace*{3em}}rcl@{\hspace*{1.5em}}l}
        \mathit{op} \, \ottsym{(}  w_{{\mathrm{1}}}  \ottsym{,}  w_{{\mathrm{2}}}  \ottsym{)} & \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} }  & \llbracket\mathit{op}\rrbracket ( w_{{\mathrm{1}}} ,  w_{{\mathrm{2}}} )  & \rn{R\_Op} &
        \ottsym{(}   \lambda  \ottmv{x} \!:\!  \ottnt{U}  .\,  \ottnt{f}   \ottsym{)} \, w & \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} }  &\ottnt{f}  [  \ottmv{x}  \ottsym{:=}  w  ] & \rn{R\_Beta}
        \\[0.3ex]
        w  \ottsym{:}   \iota \Rightarrow  \unskip ^ { \ell }  \! \iota  &  \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} }  & w & \rn{R\_IdBase} &
        w  \ottsym{:}   \star \Rightarrow  \unskip ^ { \ell }  \! \star  &  \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} }  & w & \rn{R\_IdStar}
      \end{array}\\
        % \mathit{op} \, \ottsym{(}  w_{{\mathrm{1}}}  \ottsym{,}  w_{{\mathrm{2}}}  \ottsym{)} & \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} } &  \llbracket\mathit{op}\rrbracket ( w_{{\mathrm{1}}} ,  w_{{\mathrm{2}}} )  & \rn{R\_Op} \\[0.3ex]
        % \ottsym{(}   \lambda  \ottmv{x} \!:\!  \ottnt{U}  .\,  \ottnt{f}   \ottsym{)} \, w & \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} } & \ottnt{f}  [  \ottmv{x}  \ottsym{:=}  w  ] & \rn{R\_Beta} \\[0.3ex]
        % w  \ottsym{:}   \iota \Rightarrow  \unskip ^ { \ell }  \! \iota  & \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} } & w & \rn{R\_IdBase} \\[0.3ex]
        % w  \ottsym{:}   \star \Rightarrow  \unskip ^ { \ell }  \! \star  & \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} } & w & \rn{R\_IdStar} \\[0.3ex]
      \begin{array}{rcl@{\hspace*{1.5em}}l}
        w  \ottsym{:}   \ottnt{G} \Rightarrow  \unskip ^ { \ell_{{\mathrm{1}}} }  \!  \star \Rightarrow  \unskip ^ { \ell_{{\mathrm{2}}} }  \! \ottnt{G}   & \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} } & w & \rn{R\_Succeed} \\[0.3ex]
        w  \ottsym{:}   \ottnt{G_{{\mathrm{1}}}} \Rightarrow  \unskip ^ { \ell_{{\mathrm{1}}} }  \!  \star \Rightarrow  \unskip ^ { \ell_{{\mathrm{2}}} }  \! \ottnt{G_{{\mathrm{2}}}}   &  \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} } & \textsf{\textup{blame}\relax} \, \ell_{{\mathrm{2}}} \qquad (\textrm{if } \ottnt{G_{{\mathrm{1}}}}  \neq  \ottnt{G_{{\mathrm{2}}}})  & \rn{R\_Fail} \\
        \ottsym{(}  w_{{\mathrm{1}}}  \ottsym{:}   \ottnt{U_{{\mathrm{11}}}}  \!\rightarrow\!  \ottnt{U_{{\mathrm{12}}}} \Rightarrow  \unskip ^ { \ell }  \! \ottnt{U_{{\mathrm{21}}}}  \!\rightarrow\!  \ottnt{U_{{\mathrm{22}}}}   \ottsym{)} \, w_{{\mathrm{2}}}
        &  \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} }  & \ottsym{(}  w_{{\mathrm{1}}} \, \ottsym{(}  w_{{\mathrm{2}}}  \ottsym{:}   \ottnt{U_{{\mathrm{21}}}} \Rightarrow  \unskip ^ {  \bar{ \ell }  }  \! \ottnt{U_{{\mathrm{11}}}}   \ottsym{)}  \ottsym{)}  \ottsym{:}   \ottnt{U_{{\mathrm{12}}}} \Rightarrow  \unskip ^ { \ell }  \! \ottnt{U_{{\mathrm{22}}}}  & \rn{R\_AppCast} \\
        w  \ottsym{:}   \ottnt{U} \Rightarrow  \unskip ^ { \ell }  \! \star  & \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} } & w  \ottsym{:}   \ottnt{U} \Rightarrow  \unskip ^ { \ell }  \!  \ottnt{G} \Rightarrow  \unskip ^ { \ell }  \! \star   & \multirow{2}{*}{\rn{R\_Ground}} \\
        & \multicolumn{2}{r@{\hspace*{1.5em}}}{(\textrm{if } \ottnt{U}  \neq  \star, \ottnt{U}  \neq  \ottnt{G}, \ottnt{U}  \sim  \ottnt{G})} \\
        w  \ottsym{:}   \star \Rightarrow  \unskip ^ { \ell }  \! \ottnt{U}  & \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} } & w  \ottsym{:}   \star \Rightarrow  \unskip ^ { \ell }  \!  \ottnt{G} \Rightarrow  \unskip ^ { \ell }  \! \ottnt{U}   & \multirow{2}{*}{\rn{R\_Expand}} \\
        & \multicolumn{2}{r@{\hspace*{1.5em}}}{(\textrm{if } \ottnt{U}  \neq  \star, \ottnt{U}  \neq  \ottnt{G}, \ottnt{U}  \sim  \ottnt{G})} \\
        w  \ottsym{:}   \iota \Rightarrow  \unskip ^ { \ell_{{\mathrm{1}}} }  \!  \star \Rightarrow  \unskip ^ { \ell_{{\mathrm{2}}} }  \! X   & \multicolumn{2}{l}{ \xrightarrow{ \mathmakebox[0.4em]{} [  X  :=  \iota  ] \mathmakebox[0.3em]{} }  \quad w} & \rn{R\_InstBase} \\[1ex]
        w  \ottsym{:}   \star  \!\rightarrow\!  \star \Rightarrow  \unskip ^ { \ell_{{\mathrm{1}}} }  \!  \star \Rightarrow  \unskip ^ { \ell_{{\mathrm{2}}} }  \! X   & \multicolumn{3}{l}{ \xrightarrow{ \mathmakebox[0.4em]{} [  X  :=  X_{{\mathrm{1}}}  \!\rightarrow\!  X_{{\mathrm{2}}}  ] \mathmakebox[0.3em]{} } } \\
        & & \multicolumn{2}{l}{w  \ottsym{:}   \star  \!\rightarrow\!  \star \Rightarrow  \unskip ^ { \ell_{{\mathrm{1}}} }  \!  \star \Rightarrow  \unskip ^ { \ell_{{\mathrm{2}}} }  \!  \star  \!\rightarrow\!  \star \Rightarrow  \unskip ^ { \ell_{{\mathrm{2}}} }  \! X_{{\mathrm{1}}}  \!\rightarrow\!  X_{{\mathrm{2}}}   } \\
        & \multicolumn{2}{r@{\hspace*{1.5em}}}{(X_{{\mathrm{1}}}\textrm{ and }X_{{\mathrm{2}}}\textrm{ are fresh})} & \rn{R\_InstArrow} \\
      \end{array}
    \end{align*}
  % \end{onehalfspace}

\begin{flushleft}
  \textbf{Evaluation rules: }\fbox{$\ottnt{f} \,  \xmapsto{ \mathmakebox[0.4em]{} S \mathmakebox[0.3em]{} }  \, \ottnt{f}$}
\end{flushleft}
  % \begin{onehalfspace}
    \[
      \begin{array}{rcl@{\quad}l@{\qquad}l}
        % \ottnt{E}  [  \ottnt{f}  ] & \longmapsto_{\textsf{\textup{B}\relax}\relax} & \ottnt{E}  [  \ottnt{f'}  ] & \textrm{if } \ottnt{f} \, \longrightarrow_{\textsf{\textup{B}\relax}\relax} \, \ottnt{f'} & (\rn{E\_Step}) \\
        % \ottnt{E}  [  \textsf{\textup{blame}\relax} \, \ell  ] & \longmapsto_{\textsf{\textup{B}\relax}\relax} & \textsf{\textup{blame}\relax} \, \ell & \textrm{if } \ottnt{E} \neq  \left[ \, \right]  & (\rn{E\_Abort}) \\
        \ottnt{E}  [  \ottnt{f}  ] & \xmapsto{ \mathmakebox[0.4em]{} S \mathmakebox[0.3em]{} } & S  \ottsym{(}  \ottnt{E}  [  \ottnt{f'}  ]  \ottsym{)} & \textrm{if } \ottnt{f} \,  \xrightarrow{ \mathmakebox[0.4em]{} S \mathmakebox[0.3em]{} }  \, \ottnt{f'} & \rn{E\_Step} \\
        \ottnt{E}  [  \textsf{\textup{blame}\relax} \, \ell  ] & \xmapsto{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} } & \textsf{\textup{blame}\relax} \, \ell & \textrm{if } \ottnt{E}  \neq  \left[ \, \right] & \rn{E\_Abort} \\
      \end{array}
    \]
  % \end{onehalfspace}

%   \caption{Dynamic semantics of $\lambdaRTI$.}
%   \label{fig:def_dynamic}
% \end{figure}


==> figures/def_let_poly.tex <==
% \begin{figure}[tbp]
  \begin{flushleft}
  \textbf{Syntax:}
\end{flushleft}
\[
  \begin{array}{rlcl}
    \textrm{Type Schemes} & \sigma & ::= &
      \ottnt{U} \mid \forall \, \ottmv{X}  \ottsym{.}  \sigma \\
    \textrm{Type Environments} & \Gamma & ::= &
       \emptyset  \mid  \Gamma ,   \ottmv{x}  :  \sigma   \\
    \textrm{Type Arguments} & \mathbbsl{T} & ::= & \ottnt{T} \mid  \nu  \\
    \textrm{Terms} & \ottnt{f} & ::= &
      \dots \mid
      \ottmv{x}  [   \overrightarrow{ \mathbbsl{T}_{\ottmv{i}} }   ] \mid
       \textsf{\textup{let}\relax} \,  \ottmv{x}  =   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   \textsf{\textup{ in }\relax}  \ottnt{f} 
  \end{array}
\]
  %
  \begin{flushleft}
  \textbf{Typing rules: }\fbox{$\Gamma  \vdash  \ottnt{f}  \ottsym{:}  \ottnt{U}$}
  \end{flushleft}
  \begin{center}
    $\ottdruleTXXVarP{}$
    \hfil
    $\ottdruleTXXLetP{}$
  \end{center}
  \vspacerules

  \begin{flushleft}
  \textbf{Reduction rule: }\fbox{$\ottnt{f} \,  \xrightarrow{ \mathmakebox[0.4em]{} S \mathmakebox[0.3em]{} }  \, \ottnt{f}$}
  \end{flushleft}
  \[
    \begin{array}{rcl@{\hspace*{2em}}l}
       \textsf{\textup{let}\relax} \,  \ottmv{x}  =   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   \textsf{\textup{ in }\relax}  \ottnt{f}  & \xrightarrow{ \mathmakebox[0.4em]{} [  ] \mathmakebox[0.3em]{} } & \ottnt{f}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ] & \rn{R\_LetP} \\
    \end{array}
  \]

  \begin{flushleft}
  \textbf{Substitution: }\fbox{$\ottnt{f}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]$}
  \end{flushleft}
  \[
    \iffull
\begin{array}{rclr}
        \ottsym{(}  \ottmv{x}  [   \overrightarrow{ \mathbbsl{T}_{\ottmv{i}} }   ]  \ottsym{)}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]
        & = & [   \overrightarrow{ \ottmv{X_{\ottmv{i}}} }   :=   \overrightarrow{ \ottnt{T_{\ottmv{i}}} }   ]  \ottsym{(}  w  \ottsym{)} \\
        && \multicolumn{2}{r}{\text{if $| \overrightarrow{ \ottmv{X_{\ottmv{i}}} } | = | \overrightarrow{ \mathbbsl{T}_{\ottmv{i}} } |$ and $\ottnt{T_{\ottmv{i}}} = \left\{
                                       \begin{array}{ll}
                                         \ottmv{Y_{\ottmv{i}}} & \text{$\mathbbsl{T}_{\ottmv{i}} =  \nu $ and $\ottmv{Y_{\ottmv{i}}}$ is fresh} \\
                                         \mathbbsl{T}_{\ottmv{i}} & \text{otherwise}
                                       \end{array} \right.
$ }} \\[0.6ex]

        \ottsym{(}  \ottmv{x'}  [   \overrightarrow{ \mathbbsl{T}_{\ottmv{i}} }   ]  \ottsym{)}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]
        & = & \ottmv{x'}  [   \overrightarrow{ \mathbbsl{T}_{\ottmv{i}} }   ] & \textrm{if } \ottmv{x}  \neq  \ottmv{x'} \\[0.6ex]

        \ottnt{c}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ] & = & \ottnt{c} \\[0.6ex]

        \ottsym{(}   \lambda  \ottmv{x'} \!:\!  \ottnt{U}  .\,  \ottnt{f}   \ottsym{)}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]
        & = &  \lambda  \ottmv{x'} \!:\!  \ottnt{U}  .\,  \ottsym{(}  \ottnt{f}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]  \ottsym{)}  &
           \textrm{if } \ottmv{x}  \neq  \ottmv{x'}, \ottmv{x'} \, \not\in \, \textit{fv} \, \ottsym{(}  w  \ottsym{)} \\[0.6ex]

        \ottsym{(}  \ottnt{f_{{\mathrm{1}}}} \, \ottnt{f_{{\mathrm{2}}}}  \ottsym{)}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]
        & = & \multicolumn{2}{l}{\ottsym{(}  \ottnt{f_{{\mathrm{1}}}}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]  \ottsym{)} \, \ottsym{(}  \ottnt{f_{{\mathrm{2}}}}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]  \ottsym{)}} \\[0.6ex]

        \ottsym{(}   \textsf{\textup{let}\relax} \,  \ottmv{x'}  =   \Lambda    \overrightarrow{ \ottmv{X'_{\ottmv{i}}} }  .\,  w'   \textsf{\textup{ in }\relax}  \ottnt{f}   \ottsym{)}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]
        & = & \multicolumn{2}{l}{ \textsf{\textup{let}\relax} \,  \ottmv{x'}  =   \Lambda    \overrightarrow{ \ottmv{X'_{\ottmv{i}}} }  .\,  \ottsym{(}  w'  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]  \ottsym{)}   \textsf{\textup{ in }\relax}  \ottsym{(}  \ottnt{f}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]  \ottsym{)} } \\
        & \multicolumn{3}{r}{\textrm{if } \ottmv{x}  \neq  \ottmv{x'}, \ottmv{x'} \, \not\in \, \textit{fv} \, \ottsym{(}  w  \ottsym{)},  \overrightarrow{ \ottmv{X'_{\ottmv{i}}} }   \cap  \textit{ftv} \, \ottsym{(}  w  \ottsym{)}  \ottsym{=}   \emptyset } \\[0.6ex]

        \ottsym{(}  \ottnt{f}  \ottsym{:}   \ottnt{U_{{\mathrm{1}}}} \Rightarrow  \unskip ^ { \ell }  \! \ottnt{U_{{\mathrm{2}}}}   \ottsym{)}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ] & = & \ottsym{(}  \ottnt{f}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]  \ottsym{)}  \ottsym{:}   \ottnt{U_{{\mathrm{1}}}} \Rightarrow  \unskip ^ { \ell }  \! \ottnt{U_{{\mathrm{2}}}}  \\[0.6ex]

        \textsf{\textup{blame}\relax} \, \ell  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ] & = & \textsf{\textup{blame}\relax} \, \ell
\end{array}
\else
\begin{array}{rcll}
        \ottsym{(}  \ottmv{x}  [   \overrightarrow{ \mathbbsl{T}_{\ottmv{i}} }   ]  \ottsym{)}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]
        & = & [   \overrightarrow{ \ottmv{X_{\ottmv{i}}} }   :=   \overrightarrow{ \ottnt{T_{\ottmv{i}}} }   ]  \ottsym{(}  w  \ottsym{)} 
        & \text{if $| \overrightarrow{ \ottmv{X_{\ottmv{i}}} } | = | \overrightarrow{ \mathbbsl{T}_{\ottmv{i}} } |$ and $\ottnt{T_{\ottmv{i}}} = \left\{
                                       \begin{array}{ll}
                                         \ottmv{Y_{\ottmv{i}}} & \text{$\mathbbsl{T}_{\ottmv{i}} =  \nu $ and $\ottmv{Y_{\ottmv{i}}}$ is fresh} \\
                                         \mathbbsl{T}_{\ottmv{i}} & \text{otherwise}
                                       \end{array} \right.
$ } \\[0.6ex]

        \ottsym{(}  \ottmv{x'}  [   \overrightarrow{ \mathbbsl{T}_{\ottmv{i}} }   ]  \ottsym{)}  [  \ottmv{x}  \ottsym{:=}   \Lambda    \overrightarrow{ \ottmv{X_{\ottmv{i}}} }  .\,  w   ]
        & = & \ottmv{x'}  [   \overrightarrow{ \mathbbsl{T}_{\ottmv{i}} }   ] & \textrm{if } \ottmv{x}  \neq  \ottmv{x'}
\end{array}
\fi
    \]
% \caption{$\lambdaRTI$ with polymorphic let.}
% \label{fig:def_let_poly}

% \end{figure}


==> figures/def_static.tex <==
% \begin{figure}[tb]
  \begin{flushleft}
  \textbf{Type consistency: }\fbox{$\ottnt{U}  \sim  \ottnt{U}$}
  \end{flushleft}
  \begin{center}
    $\ottdruleCXXBase{}$ \hfil
    $\ottdruleCXXTyVar{}$ \hfil
    $\ottdruleCXXDynL{}$ \hfil
    $\ottdruleCXXDynR{}$ \\[1ex]
    $\ottdruleCXXArrow{}$
  \end{center}
  \vspacerules

  \begin{flushleft}
  \textbf{Typing rules: }\fbox{$\Gamma  \vdash  \ottnt{f}  \ottsym{:}  \ottnt{U}$}
  \end{flushleft}
  \begin{center}
    $\ottdruleTXXVar{}$ \qquad
    $\ottdruleTXXConst{}$ \qquad
    $\ottdruleTXXOp{}$ \\[1ex]
    $\ottdruleTXXAbs{}$ \qquad
    $\ottdruleTXXApp{}$ \\[1ex]
    $\ottdruleTXXCast{}$ \qquad
    $\ottdruleTXXBlame{}$
  \end{center}

%   \caption{Static semantics of $\lambdaRTI$.}
%   \label{fig:def_static}
% \end{figure}


==> figures/def_syntax.tex <==
%\begin{figure}[tb]
%  \textbf{Syntax:}
\[
  \begin{array}{rlcl}
    \textrm{Base Types} & \iota &&
    \textrm{Type Variables} \quad \ottmv{X}, \ottmv{Y} \qquad
    \textrm{Blame Labels} \quad \ell \\
    \textrm{Static Types} & \ottnt{T} & ::= &
      \ottmv{X} \mid \iota \mid \ottnt{T}  \!\rightarrow\!  \ottnt{T} \\
    \textrm{Gradual Types} & U & ::= &
       \star  \mid \ottmv{X} \mid \iota \mid \ottnt{U}  \!\rightarrow\!  \ottnt{U} \\
    \textrm{Ground Types} & \ottnt{G} & ::= &
      \iota \mid \star  \!\rightarrow\!  \star \\
    \textrm{Terms} & \ottnt{f} & ::= &
      \ottmv{x} \mid
      \ottnt{c} \mid
      \mathit{op} \, \ottsym{(}  f  \ottsym{,}  f  \ottsym{)} \mid
       \lambda  \ottmv{x} \!:\!  \ottnt{U}  .\,  \ottnt{f}  \mid
      \ottnt{f} \, \ottnt{f} \mid
      \ottnt{f}  \ottsym{:}   \ottnt{U} \Rightarrow  \unskip ^ { \ell }  \! \ottnt{U}  \mid
      \textsf{\textup{blame}\relax} \, \ell \\
    \textrm{Values} & w & ::= &
      \ottnt{c} \mid
       \lambda  \ottmv{x} \!:\!  \ottnt{U}  .\,  \ottnt{f}  \mid
      w  \ottsym{:}   \ottnt{U}  \!\rightarrow\!  \ottnt{U} \Rightarrow  \unskip ^ { \ell }  \! \ottnt{U}  \!\rightarrow\!  \ottnt{U}  \mid
      w  \ottsym{:}   \ottnt{G} \Rightarrow  \unskip ^ { \ell }  \! \star  \\
    \textrm{Results} & \ottnt{r} & ::= &
      w \mid
      \textsf{\textup{blame}\relax} \, \ell \\
    \textrm{Type Environments} & \Gamma & ::= &
       \emptyset  \mid  \Gamma ,   \ottmv{x}  :  \ottnt{U}   \\
    \textrm{Evaluation Contexts} & \ottnt{E} & ::= &
       \left[ \, \right]  \mid
      \mathit{op} \, \ottsym{(}  \ottnt{E}  \ottsym{,}  \ottnt{f}  \ottsym{)} \mid
      \mathit{op} \, \ottsym{(}  w  \ottsym{,}  \ottnt{E}  \ottsym{)} \mid
      \ottnt{E} \, \ottnt{f} \mid
      w \, \ottnt{E} \mid
      \ottnt{E}  \ottsym{:}  \ottnt{U}  \Rightarrow   \unskip ^ { \ell }  \, \ottnt{U} \\
    % \textrm{Type Substitution} && S & ::=
    %   [  ] \mid  S  \circ  [  \ottmv{X}  :=  \ottnt{T}  ] 
  \end{array}
\]

%   \caption{Syntax of $\lambdaRTI$.}
%   \label{fig:def_syntax}
% \end{figure}


==> figures/def_term_precision.tex <==
% \begin{figure}
  \begin{flushleft}
\textbf{Term Precision:}  \fbox{$ \langle  \Gamma   \vdash   f  :  \ottnt{U}   \sqsubseteq _{ S }  \ottnt{U'}  :  f'  \dashv  \Gamma'  \rangle $}
  \end{flushleft}
  \begin{center}
    $\ottdrulePXXVarP{}$
    \vspacerule

    $\ottdrulePXXConst{}$
    \vspacerule

    $\ottdrulePXXOp{}$
    \vspacerule

    $\ottdrulePXXAbs{}$
    \vspacerule

    $\ottdrulePXXApp{}$
    \vspacerule
    
    $\ottdrulePXXLetP{}$
    \vspacerule

    $\ottdrulePXXCast{}$
    \vspacerule

    $\ottdrulePXXCastL{}$
    \vspacerule

    $\ottdrulePXXCastR{}$
    \vspacerule

    $\ottdrulePXXBlame{}$
  \end{center}

%   \caption{Term precision relation of $\lambdaRTI$.}
%   \label{fig:def_term_precision}
% \end{figure}


==> figures/def_type_precision.tex <==
% \begin{figure}[tb]
  \begin{flushleft}
  \textbf{Type Precision: }\fbox{$ \ottnt{U}   \sqsubseteq _{ S }  \ottnt{U'} $}
  \end{flushleft}
  \begin{center}
    $\ottdrulePXXIdBase{}$ \ \ %
    $\ottdrulePXXTyVar{}$ \ \ %
    $\ottdrulePXXDyn{}$ \ \ %
    $\ottdrulePXXArrow{}$
  \end{center}

%   \caption{Type precision relation of $\lambdaRTI$.}
%   \label{fig:def_type_precision}
% \end{figure}

